Few-Shot Character Understanding in Movies as an Assessment to Meta-Learning of Theory-of-Mind

When reading a story, humans can quickly understand new fictional characters with a few observations, mainly by drawing analogies to fictional and real people they already know. This reflects the few-shot and meta-learning essence of humans' inference of characters' mental states, i.e., theory-of-mind (ToM), which is largely ignored in existing research. We fill this gap with a novel NLP dataset, ToM-in-AMC, the first assessment of machines' meta-learning of ToM in a realistic narrative understanding scenario. Our dataset consists of ~1,000 parsed movie scripts, each corresponding to a few-shot character understanding task that requires models to mimic humans' ability of fast digesting characters with a few starting scenes in a new movie. We propose a novel ToM prompting approach designed to explicitly assess the influence of multiple ToM dimensions. It surpasses existing baseline models, underscoring the significance of modeling multiple ToM dimensions for our task. Our extensive human study verifies that humans are capable of solving our problem by inferring characters' mental states based on their previously seen movies. In comparison, our systems based on either state-of-the-art large language models (GPT-4) or meta-learning algorithms lags >20% behind, highlighting a notable limitation in existing approaches' ToM capabilities.

==> img/user-study.tex <==
\centering
\subfigure[Introduction page of human study.]{
     \centering
     \includegraphics[width=\textwidth]{img/user-study1.png}
}
\subfigure[Character guessing task.]{
     \centering
     \includegraphics[width=\textwidth]{img/user-study2.png}
}
\subfigure[Identifying character names.]{
     \centering
     \includegraphics[width=\textwidth]{img/user-study3.png}
}
\centering
\subfigure[Performance report.]{
     \centering
     \includegraphics[width=\textwidth]{img/user-study4.png}
}
\caption{\small{Interfaces of human studies.}}
\label{fig: human_study_interface}
